Scientific machine learning for closure models in multiscale problems: a review

Closure problems are omnipresent when simulating multiscale systems, where some quantities and processes cannot be fully prescribed despite their effects on the simulation's accuracy. Recently, scientific machine learning approaches have been proposed as a way to tackle the closure problem, combining traditional (physics-based) modeling with data-driven (machine-learned) techniques, typically through enriching differential equations with neural networks. This paper reviews the different reduced model forms, distinguished by the degree to which they include known physics, and the different objectives of a priori and a posteriori learning. The importance of adhering to physical laws (such as symmetries and conservation laws) in choosing the reduced model form and choosing the learning method is discussed. The effect of spatial and temporal discretization and recent trends toward discretization-invariant models are reviewed. In addition, we make the connections between closure problems and several other research disciplines: inverse problems, Mori-Zwanzig theory, and multi-fidelity methods. In conclusion, much progress has been made with scientific machine learning approaches for solving closure problems, but many challenges remain. In particular, the generalizability and interpretability of learned models is a major issue that needs to be addressed further.

==> a-priori_a-posteriori_v3.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a-priori_a-posteriori_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1899.39789539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33671289)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.38199469,0.12251109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss function\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.67724814,0.12403909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\G_{\pcal}(\qred,\pphys) = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.7818366,0.13535473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\qred$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.74078071,0.04931255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pcal$\end{tabular}}}}%
    \put(0.53556404,0.30563426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A-posteriori learning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.17014245,0.24161139){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\F(\q,\pphys)=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.27355101,0.2571695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\q$\end{tabular}}}}%
    \put(0.03285685,0.24490674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pphys$\end{tabular}}}}%
    \put(0.38199455,0.2417593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reduction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.38357391,0.03959005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optimizer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.27907925,0.074743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pcal$\end{tabular}}}}%
    \put(0.02145413,0.30563426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A-priori learning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.88741807,0.12251109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss function\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.88899729,0.03959005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optimizer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.67398633,0.24161139){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\F(\q,\pphys)=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.77907437,0.25588633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\q$\end{tabular}}}}%
    \put(0.54380798,0.24569648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pphys$\end{tabular}}}}%
    \put(0.88820764,0.2417593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reduction\end{tabular}}}}%
    \put(0.90848965,0.1860944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\qbar$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{a-priori_a-posteriori_v3.pdf}}%
    \put(0.40385598,0.1860944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\qbar$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{a-priori_a-posteriori_v3.pdf}}%
  \end{picture}%
\endgroup%


==> optimize_vs_discretize_v3.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optimize_vs_discretize_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1237.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32848485)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optimize_vs_discretize_v3.pdf}}%
    \put(0.11380804,0.30171706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimize-then-discretize (in time)\end{tabular}}}}%
    \put(0.02851599,0.23929229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\rd \qhred}{\rd t} + \fh(\qhred;\pphys)$\end{tabular}}}}%
    \put(0.49906132,0.18106213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qhred(t)$\end{tabular}}}}%
    \put(0.58670562,0.23929229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\rd \qhred}{\rd t} + \fh(\qhred;\pphys)$\end{tabular}}}}%
    \put(0.2338324,0.18404708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gh(\qhred^{n};\pphys)$\end{tabular}}}}%
    \put(0.63865656,0.30171706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Discretize (in time)-then-optimize\end{tabular}}}}%
    \put(0.04184933,0.14717108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mh(\qhred;\pphys)$\end{tabular}}}}%
    \put(0.74487963,0.14717108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\meh(\qhred;\pphys)$\end{tabular}}}}%
    \put(0.92927217,0.17863789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qhred(t)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

